Shadow systems, decomposability and isotropic constants

We study necessary conditions for local maximizers of the isotropic constant that are related to notions of decomposability. Our main result asserts that the polar body of a local maximizer of the isotropic constant can only have few Minkowski summands; more precisely, its dimension of decomposability is at most $\frac12(n^2+3n)$. Using a similar proof strategy, a result by Campi, Colesanti and Gronchi concerning RS-decomposability is extended to a larger class of shadow systems. We discuss the polytopal case, which turns out to have connections to (affine) rigidity theory, and investigate how the bound on the maximal number of irredundant summands can be improved if we restrict our attention to convex bodies with certain symmetries.

==> tikz/1/K01.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1]  (-1.00000, -1.50000) -- (-2.00000, 0.50000) -- (-1.00000, 2.00000) -- (1.00000, 1.50000) -- (2.00000, 0.00000) -- (1.25000, -1.50000) -- cycle {};
	\fill[facet2](-1.00000, -1.40000) -- (-2.00000, 0.55000) -- (-1.00000, 2.10000) -- (1.00000, 1.44000) -- (2.00000, 0.04000) -- (1.25000, -1.60000) -- cycle {};
	\fill[facet] (0.12500, -1.50000) -- (1.25000, -1.50000) -- (1.78571, -0.42857) -- (1.98915, 0.01627) -- (1.60000, 0.60000) -- (1.00000, 1.44000) -- (0.25000, 1.68750) -- (-1.00000, 2.00000) -- (-1.98551, 0.52174) -- (-1.00000, -1.40000) -- cycle {};
	
	\draw[edge] (-2.00000, 0.55000) -- (-1.00000, 2.10000);
	\draw[edge] (-2.00000, 0.55000) -- (-1.00000, -1.40000);
	\draw[edge] (-1.00000, 2.10000) -- (1.00000, 1.44000);
	\draw[edge] (1.00000, 1.44000) -- (2.00000, 0.04000);
	\draw[edge] (2.00000, 0.04000) -- (1.25000, -1.60000);
	\draw[edge] (1.25000, -1.60000) -- (-1.00000, -1.40000);
	
	\draw[edge] (-2.00000, 0.50000) -- (-1.00000, 2.00000);
	\draw[edge] (-2.00000, 0.50000) -- (-1.00000, -1.50000);
	\draw[edge] (-1.00000, 2.00000) -- (1.00000, 1.50000);
	\draw[edge] (1.00000, 1.50000) -- (2.00000, 0.00000);
	\draw[edge] (2.00000, 0.00000) -- (1.25000, -1.50000);
	\draw[edge] (1.25000, -1.50000) -- (-1.00000, -1.50000);
	
	\node at (0,0) {$K_{0.1} \triangle K$};
	
\end{tikzpicture}


==> tikz/1/K02.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1] (-1.00000, -1.50000) -- (-2.00000, 0.50000) -- (-1.00000, 2.00000) -- (1.00000, 1.50000) -- (2.00000, 0.00000) -- (1.25000, -1.50000) -- cycle {};
	\fill[facet2] (-1.00000, -1.30000) -- (-2.00000, 0.60000) -- (-1.00000, 2.20000) -- (1.00000, 1.38000) -- (2.00000, 0.08000) -- (1.25000, -1.70000) -- cycle {};
	
	\fill[facet] (0.12500, -1.50000) -- (1.25000, -1.50000) -- (1.78571, -0.42857) -- (1.97935, 0.03098) -- (1.60000, 0.60000) -- (1.00000, 1.38000) -- (0.25000, 1.68750) -- (-1.00000, 2.00000) -- (-1.97059, 0.54412) -- (-1.00000, -1.30000) -- cycle {};
	\draw[edge] (-2.00000, 0.60000) -- (-1.00000, 2.20000);
	\draw[edge] (-2.00000, 0.60000) -- (-1.00000, -1.30000);
	\draw[edge] (-1.00000, 2.20000) -- (1.00000, 1.38000);
	\draw[edge] (1.00000, 1.38000) -- (2.00000, 0.08000);
	\draw[edge] (2.00000, 0.08000) -- (1.25000, -1.70000);
	\draw[edge] (1.25000, -1.70000) -- (-1.00000, -1.30000);
	
	\draw[edge] (-2.00000, 0.50000) -- (-1.00000, 2.00000);
	\draw[edge] (-2.00000, 0.50000) -- (-1.00000, -1.50000);
	\draw[edge] (-1.00000, 2.00000) -- (1.00000, 1.50000);
	\draw[edge] (1.00000, 1.50000) -- (2.00000, 0.00000);
	\draw[edge] (2.00000, 0.00000) -- (1.25000, -1.50000);
	\draw[edge] (1.25000, -1.50000) -- (-1.00000, -1.50000);
	
	
	\node at (0,0) {$K_{0.2} \triangle K$};
\end{tikzpicture}


==> tikz/1/beta_and_K.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	axis/.style={dotted, thin},
	axis2/.style={loosely dotted, thin},
	edge/.style={color=black},
	edge2/.style={color=red,dashed},
	red/.style={color=red},
	orange/.style={fill=orange,fill opacity=0.200000},
	cyan/.style={fill=cyan,fill opacity=0.200000},
	vertex/.style={},
	facet3/.style={color=blue, opacity=0.50000},
	facet4/.style={fill=red,fill opacity=0.20000}]
	
	
	\draw[-stealth] (0,0) -- (0,1);
	
	
	\draw[edge] (-2,0.5) -- (-1,2);
	
	\draw[edge] (-1,2) -- (1,1.5);
	\draw[edge,axis] (-1,2) -- (-1,4);
	
	\draw[edge] (1,1.5) -- (2,0);
	\draw[edge,axis] (1,1.5) -- (1,4);
	
	\draw[edge] (2,0) -- (1.25,-1.5);
	\draw[edge,axis] (2,0) -- (2,4);
	\draw[edge,axis] (2,0) -- (2,-3.5);
	
	\draw[edge] (1.25,-1.5) -- (-1,-1.5);
	\draw[edge,axis] (1.25,-1.5) -- (1.25,-3.5);
	
	\draw[edge] (-1,-1.5) -- (-2,0.5);
	\draw[edge,axis] (-1,-1.5) -- (-1,-3.5);
	
	\node at (0.75,-0.75) {$K$};
	
	\node at (0.25,0.5) {\footnotesize $u$};
	
	\draw[facet3] (-1.75,0) -- (2,0);
	\draw[red] (-1.75,0) -- (-2,0);
	
	\draw[edge2] (-1.75,-3.5) -- (-1.75,4);
	\draw[edge2] (-2,-3.5) -- (-2,4);
	\fill[facet4] (-2,-3.5) -- (-2,4) -- (-1.75,4) --(-1.75,-3.5)  -- (-2,-3.5);
	
	
	\node at (-2.3,3.5) {$\beta^+$};
	\draw[edge,axis] (-2,4) -- (2,4);
	\node at (2.3,4) {\footnotesize $+1$};
	\draw[edge] (-2,3.5) -- (2,3.5);
	\node at (2.3,3.5) {\footnotesize $0$};
	\draw[edge,axis] (-2,3) -- (2,3);
	\node at (2.3,3) {\footnotesize $-1$};
	
	\node at (-2.3,-3) {$\beta^-$};
	\draw[edge,axis] (-2,-3.5) -- (2,-3.5);
	\node at (2.3,-3.5) {\footnotesize $-1$};
	\draw[edge] (-2,-3) -- (2,-3);
	\node at (2.3,-3) {\footnotesize $0$};
	\draw[edge,axis] (-2,-2.5) -- (2,-2.5);
	\node at (2.3,-2.5) {\footnotesize $+1$};
	
	\fill[cyan] (-2, 3.5+0.25) -- (-1, 3.5+0.5) -- (-1, 3.5) -- (-2, 3.5) -- cycle {};
	\draw[edge] (-2, 3.5+0.25) -- (-1, 3.5+0.5);
	
	\fill[orange] (1, 3.5-0.3) -- (-1+2*5/8, 3.5) -- (1, 3.5) -- cycle {};
	\fill[cyan] (-1, 3.5+0.5) -- (-1+2*5/8, 3.5) -- (-1, 3.5) -- cycle {};
	\draw[edge] (-1, 3.5+0.5) -- (1, 3.5-0.3);
	
	\fill[cyan] (2, 3.5+0.2) -- (1+5/8, 3.5+0) -- (2, 3.5+0) -- cycle {};
	\fill[orange] (1, 3.5-0.3) -- (1+5/8, 3.5+0) -- (1, 3.5+0) -- cycle {};
	\draw[edge] (1, 3.5-0.3) -- (2, 3.5+0.2);
	
	\fill[orange] (-2, -3+0.25) -- (-1, -3+0.5) -- (-1, -3) -- (-2, -3) -- cycle {};
	\draw[edge] (-2, -3+0.25) -- (-1, -3+0.5);
	
	
	\fill[orange] (-1, -3+0.5) -- (-1, -3) -- (-1+2.25/2,-3) -- cycle {};
	\fill[cyan] (-1+2.25/2,-3) -- (1.25, -3-0.5) -- (1.25, -3) -- cycle {};
	\draw[edge] (-1, -3+0.5) -- (1.25, -3-0.5);
	
	\fill[orange] (2, -3+0.2) --  (1.25+5/7*3/4, -3+0) -- (2, -3+0) -- cycle {};
	\fill[cyan] (1.25, -3-0.5) -- (1.25+5/7*3/4, -3+0) -- (1.25, -3+0) -- cycle {};
	\draw[edge] (1.25, -3-0.5) -- (2, -3+0.2);
	
\end{tikzpicture}


==> tikz/2/end1_of_movement.tex <==
\begin{tikzpicture}%
	[scale=0.3500000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	axis/.style={dotted, thin}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1]  (-5.45455, -3.27273) -- (0.00000, -5.68421) -- (4.50000, -3.00000) -- (4.88889, 3.55556) -- (-0.88889, 5.33333) -- (-4.94118, 0.82353) -- cycle {};
	\fill[facet2] (4.40000, 3.20000) -- (-1.00000, 6.00000) -- (-6.00000, 1.00000) -- (-5.00000, -3.00000) -- (0.00000, -6.00000) -- (4.50000, -3.00000) -- cycle {};
	\fill[facet] (-5.28000, -1.88000) -- (-5.00000, -3.00000) -- (-2.00000, -4.80000) -- (0.00000, -5.68421) -- (4.50000, -3.00000) -- (4.40000, 3.20000) -- (2.00000, 4.44444) -- (-0.88889, 5.33333) -- (-4.94118, 0.82353) -- cycle {};
	
	\draw[edge] (-6.00000, 1.00000) -- (-5.00000, -3.00000);
	\draw[edge] (-6.00000, 1.00000) -- (-1.00000, 6.00000);
	\draw[edge] (-5.00000, -3.00000) -- (0.00000, -6.00000);
	\draw[edge] (-1.00000, 6.00000) -- (4.40000, 3.20000);
	\draw[edge] (0.00000, -6.00000) -- (4.50000, -3.00000);
	\draw[edge] (4.50000, -3.00000) -- (4.40000, 3.20000);
	
	\draw[edge] (4.88889, 3.55556) -- (4.50000, -3.00000);
	\draw[edge] (4.88889, 3.55556) -- (-0.88889, 5.33333);
	\draw[edge] (4.50000, -3.00000) -- (0.00000, -5.68421);
	\draw[edge] (0.00000, -5.68421) -- (-5.45455, -3.27273);
	\draw[edge] (-0.88889, 5.33333) -- (-4.94118, 0.82353);
	\draw[edge] (-4.94118, 0.82353) -- (-5.45455, -3.27273);
	\draw[axis] (0, 0) -- (-6.00000, 1.00000);
	\draw[axis] (0, 0) -- (-6.00000, -3.60000);
	\draw[axis] (0, 0) -- (-1.00000, 6.00000);
	\draw[axis] (0, 0) -- (0.00000, -5.40000);
	\draw[axis] (0, 0) -- (4.50000, -3.00000);
	\draw[axis] (0, 0) -- (5.50000, 4.00000);
	
	\node[vertex3] at (-4.20000, 0.70000)     {};
	\node[vertex3] at (-6.00000, -3.60000)     {};
	\node[vertex3] at (-0.80000, 4.80000)     {};
	\node[vertex3] at (0.00000, -5.40000)     {};
	\node[vertex3] at (4.50000, -3.00000)     {};
	\node[vertex2] at (4.40000, 3.20000)     {};
	
	\node[vertex2] at (-6.00000, 1.00000)     {};
	\node[vertex2] at (-5.00000, -3.00000)     {};
	\node[vertex2] at (-1.00000, 6.00000)     {};
	\node[vertex2] at (0.00000, -6.00000)     {};
	\node[vertex2] at (4.50000, -3.00000)     {};
	\node[vertex3] at (5.50000, 4.00000)     {};
	
	
	\node[vertex4] at (0, 0)     {};
	
	
\end{tikzpicture}


==> tikz/2/end2_of_movement.tex <==
\begin{tikzpicture}%
	[scale=0.350000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	axis/.style={dotted, thin}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	\fill[facet1] (-5.45455, -3.27273) -- (0.00000, -5.68421) -- (4.50000, -3.00000) -- (4.88889, 3.55556) -- (-0.88889, 5.33333) -- (-4.94118, 0.82353) -- cycle {};
	\fill[facet2] (5.50000, 4.00000) -- (-0.80000, 4.80000) -- (-4.20000, 0.70000) -- (-6.00000, -3.60000) -- (0.00000, -5.40000) -- (4.50000, -3.00000) -- cycle {};
	\fill[facet] (-5.45455, -3.27273) -- (-2.00000, -4.80000) -- (0.00000, -5.40000) -- (4.50000, -3.00000) -- (4.88889, 3.55556) -- (2.00000, 4.44444) -- (-0.80000, 4.80000) -- (-4.20000, 0.70000) -- (-5.28000, -1.88000) -- cycle {};
	
	\draw[edge] (-4.20000, 0.70000) -- (-6.00000, -3.60000);
	\draw[edge] (-4.20000, 0.70000) -- (-0.80000, 4.80000);
	\draw[edge] (-6.00000, -3.60000) -- (0.00000, -5.40000);
	\draw[edge] (-0.80000, 4.80000) -- (5.50000, 4.00000);
	\draw[edge] (0.00000, -5.40000) -- (4.50000, -3.00000);
	\draw[edge] (4.50000, -3.00000) -- (5.50000, 4.00000);
	
	\draw[edge] (4.88889, 3.55556) -- (4.50000, -3.00000);
	\draw[edge] (4.88889, 3.55556) -- (-0.88889, 5.33333);
	\draw[edge] (4.50000, -3.00000) -- (0.00000, -5.68421);
	\draw[edge] (0.00000, -5.68421) -- (-5.45455, -3.27273);
	\draw[edge] (-0.88889, 5.33333) -- (-4.94118, 0.82353);
	\draw[edge] (-4.94118, 0.82353) -- (-5.45455, -3.27273);
	\draw[axis] (0, 0) -- (-6.00000, 1.00000);
	\draw[axis] (0, 0) -- (-6.00000, -3.60000);
	\draw[axis] (0, 0) -- (-1.00000, 6.00000);
	\draw[axis] (0, 0) -- (0.00000, -5.40000);
	\draw[axis] (0, 0) -- (4.50000, -3.00000);
	\draw[axis] (0, 0) -- (5.50000, 4.00000);
	
	\node[vertex2] at (-4.20000, 0.70000)     {};
	\node[vertex2] at (-6.00000, -3.60000)     {};
	\node[vertex2] at (-0.80000, 4.80000)     {};
	\node[vertex2] at (0.00000, -5.40000)     {};
	\node[vertex2] at (4.50000, -3.00000)     {};
	\node[vertex3] at (4.40000, 3.20000)     {};
	
	\node[vertex3] at (-6.00000, 1.00000)     {};
	\node[vertex3] at (-5.00000, -3.00000)     {};
	\node[vertex3] at (-1.00000, 6.00000)     {};
	\node[vertex3] at (0.00000, -6.00000)     {};
	\node[vertex3] at (4.50000, -3.00000)     {};
	\node[vertex2] at (5.50000, 4.00000)     {};
	
	
	\node[vertex4] at (0, 0)     {};
	
\end{tikzpicture}


==> tikz/2/intermediate.tex <==
\begin{tikzpicture}%
	[scale=0.3500000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black},
	facet2/.style={fill=cyan,fill opacity=0.200000},
	facet1/.style={fill=orange,fill opacity=0.200000},
	facet/.style={fill=white,fill opacity=1.00000},
	vertex/.style={},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	axis/.style={dotted, thin}]
	
	\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
	\coordinate (1.00000, -1.50000) at (1.00000, -1.50000);
	\coordinate (-0.50000, -1.50000) at (-0.50000, -1.50000);
	\coordinate (1.00000, 1.50000) at (1.00000, 1.50000);
	\coordinate (-2.00000, 0.00000) at (-2.00000, 0.00000);
	\coordinate (-1.00000, 2.00000) at (-1.00000, 2.00000);
	
	\draw[edge] (4.88889, 3.55556) -- (4.50000, -3.00000);
	\draw[edge] (4.88889, 3.55556) -- (-0.88889, 5.33333);
	\draw[edge] (4.50000, -3.00000) -- (0.00000, -5.68421);
	\draw[edge] (0.00000, -5.68421) -- (-5.45455, -3.27273);
	\draw[edge] (-0.88889, 5.33333) -- (-4.94118, 0.82353);
	\draw[edge] (-4.94118, 0.82353) -- (-5.45455, -3.27273);
	\node[vertex3] at (-4.20000, 0.70000)     {};
	\node[vertex3] at (-6.00000, -3.60000)     {};
	\node[vertex3] at (-0.80000, 4.80000)     {};
	\node[vertex3] at (0.00000, -5.40000)     {};
	\node[vertex3] at (4.50000, -3.00000)     {};
	\node[vertex3] at (4.40000, 3.20000)     {};
	
	\node[vertex3] at (-6.00000, 1.00000)     {};
	\node[vertex3] at (-5.00000, -3.00000)     {};
	\node[vertex3] at (-1.00000, 6.00000)     {};
	\node[vertex3] at (0.00000, -6.00000)     {};
	\node[vertex3] at (4.50000, -3.00000)     {};
	\node[vertex3] at (5.50000, 4.00000)     {};
	
	\node[vertex2] at (4.88889, 3.55556)     {};
	\node[vertex2] at (4.50000, -3.00000)     {};
	\node[vertex2] at (0.00000, -5.68421)     {};
	\node[vertex2] at (-0.88889, 5.33333)     {};
	\node[vertex2] at (-4.94118, 0.82353)     {};
	\node[vertex2] at (-5.45455, -3.27273)     {};
	
	\node[vertex4] at (0, 0)     {};
	
	\draw[axis] (0, 0) -- (-6.00000, 1.00000);
	\draw[axis] (0, 0) -- (-6.00000, -3.60000);
	\draw[axis] (0, 0) -- (-1.00000, 6.00000);
	\draw[axis] (0, 0) -- (0.00000, -5.40000);
	\draw[axis] (0, 0) -- (4.50000, -3.00000);
	\draw[axis] (0, 0) -- (5.50000, 4.00000);
	
	
\end{tikzpicture}

